Manekko: Training Small but Foundational 3D Medical Models by Mimicking Natural Vision Model Features

Self-supervised learning (SSL) for 3D medical imaging typically learns representations directly from unlabelled volumes. We study whether features from pretrained 2D natural-image models provide effective targets to train 3D medical vision foundation models. Our method, Manekko, extracts features from axial, coronal, and sagittal slices, normalizes them using foreground statistics, and trains a 3D encoder to regress to the resulting patch and affinity statistics. We pretrain separate models on brain MRI and multi-anatomy CT and evaluate over various anatomies, modalities and tasks. Across 15 segmentation datasets, Manekko achieves matches or exceeds in mean DSC among the evaluated encoders, both frozen and after full fine-tuning, with approximately 8x fewer encoder parameters and 18x fewer medical pretraining volumes compared to larger encoders. Additional frozen classification, regression, and retrieval evaluations demonstrate the utility of Manekko's global representations. We find that across seven reference models to regress from, in-context scene understanding on natural images strongly correlates with frozen segmentation evaluation providing a recipe to choose a reference model pre-hoc. These results support natural-image features as effective targets for training 3D medical foundation models.

==> figures/affinity_fg.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[lab, anchor=south] at (0.000\linewidth, 0.160\linewidth) {Volume};
    \node[lab, anchor=south] at (0.330\linewidth, 0.160\linewidth) {w/o $\mathcal{L}_{\mathrm{aff}}$};
    \node[lab, anchor=south] at (0.660\linewidth, 0.160\linewidth) {with $\mathcal{L}_{\mathrm{aff}}$};
    \node[inner sep=0pt] at (0.000\linewidth, 0.000\linewidth) {\pngslot{0.315\linewidth}{0.315\linewidth}{affinity_image}};
    \node[inner sep=0pt] at (0.330\linewidth, 0.000\linewidth) {\pngslot{0.315\linewidth}{0.315\linewidth}{affinity_wo_aff}};
    \node[inner sep=0pt] at (0.660\linewidth, 0.000\linewidth) {\pngslot{0.315\linewidth}{0.315\linewidth}{affinity_with_aff}};
\end{tikzpicture}


==> figures/diversity.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=div,
        width=\linewidth, height=0.72\linewidth,
        xlabel={Normalized effective rank of CLS (bootstrapped)}, ylabel={Frozen Dice (\%)},
        xmin=0.15, xmax=0.95, ymin=0, ymax=100,
        grid=major, grid style={gray!20},
        tick label style={font=\footnotesize},
        label style={font=\small},
        every axis plot/.append style={only marks, mark size=1.8pt, fill opacity=0.75, draw opacity=0.9},
    ]
        % MAE, MRI: BrTu Hipp YBM ISLES GLI Heart Pros ACDC P158
        \addplot[mark=*, color=cvprblue] coordinates {(0.342,70.2) (0.233,87.1) (0.334,52.0) (0.330,70.0) (0.348,54.9) (0.286,90.4) (0.361,67.9) (0.315,83.9) (0.346,71.7)};
        % MAE, CT: Liver Lung Panc HVes Spl Colon
        \addplot[mark=*, color=orange!85!black] coordinates {(0.237,56.5) (0.292,46.9) (0.266,41.0) (0.259,51.2) (0.242,74.1) (0.260,21.1)};
        % SimMIM, MRI: BrTu Hipp YBM ISLES GLI Heart Pros ACDC P158
        \addplot[mark=square*, color=cvprblue] coordinates {(0.377,68.1) (0.216,87.0) (0.370,47.1) (0.336,68.3) (0.374,49.8) (0.377,90.6) (0.427,64.2) (0.382,82.1) (0.402,70.9)};
        % SimMIM, CT: Liver Lung Panc HVes Spl Colon
        \addplot[mark=square*, color=orange!85!black] coordinates {(0.182,54.7) (0.286,48.0) (0.205,37.7) (0.193,50.1) (0.190,60.3) (0.202,19.6)};
        % omours, MRI: BrTu Hipp YBM ISLES GLI Heart Pros ACDC P158
        \addplot[mark=star, very thick, mark size=2.6pt, color=cvprblue] coordinates {(0.659,71.1) (0.284,87.6) (0.622,50.8) (0.578,72.8) (0.705,57.3) (0.394,91.2) (0.437,68.3) (0.411,86.1) (0.432,72.7)};
        % omours, CT: Liver Lung Panc HVes Spl Colon
        \addplot[mark=star, very thick, mark size=2.6pt, color=orange!85!black] coordinates {(0.451,67.3) (0.395,58.3) (0.470,47.5) (0.417,60.2) (0.465,92.2) (0.487,35.8)};
        % pcours, MRI: BrTu Hipp YBM ISLES GLI Heart Pros ACDC P158
        \addplot[mark=diamond*, mark size=2.4pt, color=cvprblue] coordinates {(0.486,69.0) (0.274,86.7) (0.479,48.3) (0.458,70.0) (0.517,52.0) (0.373,88.0) (0.438,65.1) (0.422,83.4) (0.432,71.8)};
        % pcours, CT: Liver Lung Panc HVes Spl Colon
        \addplot[mark=diamond*, mark size=2.4pt, color=orange!85!black] coordinates {(0.506,69.1) (0.511,56.6) (0.535,48.5) (0.506,61.5) (0.534,91.6) (0.541,33.5)};
        % 3DINO, MRI: BrTu Hipp YBM ISLES GLI Heart Pros ACDC P158
        \addplot[mark=triangle*, mark size=2.3pt, color=cvprblue] coordinates {(0.903,68.9) (0.827,86.2) (0.896,41.9) (0.886,68.2) (0.910,50.4) (0.830,89.6) (0.901,63.3) (0.887,81.7) (0.913,70.0)};
        % 3DINO, CT: Liver Lung Panc HVes Spl Colon
        \addplot[mark=triangle*, mark size=2.3pt, color=orange!85!black] coordinates {(0.667,57.3) (0.847,53.1) (0.817,33.1) (0.803,52.4) (0.700,81.6) (0.693,10.9)};
        % nnFoundation, MRI: BrTu Hipp YBM ISLES GLI Heart Pros ACDC P158
        \addplot[mark=pentagon*, color=cvprblue] coordinates {(0.472,71.1) (0.275,87.6) (0.436,54.9) (0.427,72.3) (0.492,56.9) (0.370,91.5) (0.470,70.8) (0.394,85.5) (0.431,73.4)};
        % nnFoundation, CT: Liver Lung Panc HVes Spl Colon
        \addplot[mark=pentagon*, color=orange!85!black] coordinates {(0.274,61.7) (0.364,62.6) (0.300,47.5) (0.307,54.7) (0.279,80.2) (0.293,27.3)};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=4, legend style={font=\scriptsize, draw=none, column sep=1.5mm, at={(div.north)}, anchor=south}, legend cell align=left,
        legend entries={MAE, SimMIM, \omours, \pcours, 3DINO, nnFoundation, MRI, CT}]
        \addlegendimage{only marks, mark=*, color=gray!60!black}
        \addlegendimage{only marks, mark=square*, color=gray!60!black}
        \addlegendimage{only marks, mark=star, very thick, mark size=2.6pt, color=gray!60!black}
        \addlegendimage{only marks, mark=diamond*, mark size=2.4pt, color=gray!60!black}
        \addlegendimage{only marks, mark=triangle*, mark size=2.3pt, color=gray!60!black}
        \addlegendimage{only marks, mark=pentagon*, color=gray!60!black}
        \addlegendimage{only marks, mark=*, color=cvprblue}
        \addlegendimage{only marks, mark=*, color=orange!85!black}
    \end{customlegend}
\end{tikzpicture}


==> figures/manekko_method_tex.tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manekko_method.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \scriptsize
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.5140131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28427371)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{manekko_method.pdf}}%
    \put(0.1645883,0.06312622){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Axial\end{tabular}}}}%
    \put(0.17977675,0.04211973){\color[rgb]{0,0,0}\rotatebox{51.355577}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Sagittal\end{tabular}}}}}%
    \put(0.14935619,0.04218256){\color[rgb]{0,0,0}\rotatebox{-59.842969}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Coronal\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{manekko_method.pdf}}%
    \put(0.72,0.25){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tri-plane\\Features\end{tabular}}}}%
    % \put(0.7175,0.21){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Foreground\\Locations\end{tabular}}}}%
    \put(0.71,0.075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Affinity\\Threshold\end{tabular}}}}%
    \put(0.77,0.02){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tri-plane Affinity $\mathbf{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{manekko_method.pdf}}%
    \put(0.838,0.1325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}High Affinity \\ Locations\end{tabular}}}}%
    \put(0.765,0.24){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{T}$\end{tabular}}}}%
    \put(0.75,0.07){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{manekko_method.pdf}}%
    % \put(0.29518572,0.130){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sag. Medoid\end{tabular}}}}%
    % \put(0.38692075,0.130){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cor. Medoid\end{tabular}}}}%
    % \put(0.51781815,0.130){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ax. Medoid\end{tabular}}}}%
    \put(0.16200295,0.1595557){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \normalsize $f_{T}$\end{tabular}}}}%
    \put(0.282,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^{\mathrm{sag}}_{i}$\end{tabular}}}}%
    \put(0.215,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}^{\mathrm{sag}}$\end{tabular}}}}%
    \put(0.365,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}^{\mathrm{cor}}$\end{tabular}}}}%
    \put(0.47,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T}^{\mathrm{ax}}$\end{tabular}}}}%
    \put(0.38,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^{\mathrm{cor}}_{i}$\end{tabular}}}}%
    \put(0.5125,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^{\mathrm{ax}}_{i}$\end{tabular}}}}%
    \put(0.91,0.27288338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widehat{\mathbf{T}}$\end{tabular}}}}%
    \put(0.885,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Normalized \\ Features\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{manekko_method.pdf}}%
    \put(0.83,0.20500592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \tiny Update \\[-0.6em] \tiny Foreground \\[-0.6em] \tiny Statistics \end{tabular}}}}%
    \put(0.994,0.21665881){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \normalsize $\mathcal{L}_{\mathrm{patch}}$\end{tabular}}}}}%
    \put(0.994,0.054){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $\mathcal{L}_{\mathrm{aff}}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{manekko_method.pdf}}%
    \put(0.0575,0.00385218){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Medical Volume\end{tabular}}}}%
    \put(0.08,0.12){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Random \\ Resized \\ Crop\end{tabular}}}}%
    \put(0.3175,0.1575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{c}}^{\mathrm{sag}}$\end{tabular}}}}%
    \put(0.41,0.1575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{c}}^{\mathrm{cor}}$\end{tabular}}}}%
    \put(0.54,0.1575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{c}}^{\mathrm{ax}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{manekko_method.pdf}}%
    \put(0.05342061,0.27){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize $\tilde{x}$\end{tabular}}}}%
    \put(0.6625,0.16){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{T}$\end{tabular}}}}%
    % \put(0.293,0.128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $\mathcal{A}(\bar{\mathbf{c}}^{\mathrm{sag}},\mathbf{T}^{\mathrm{sag}})$\end{tabular}}}}%
    \put(0.200,0.125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $\mathcal{A}(\bar{\mathbf{c}}^{\mathrm{sag}},\mathbf{T}^{\mathrm{sag}})$\end{tabular}}}}%
    \put(0.385,0.125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $\mathcal{A}(\bar{\mathbf{c}}^{\mathrm{cor}},\mathbf{T}^{\mathrm{cor}})$\end{tabular}}}}%
    % \put(0.3125,0.0225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $\mathcal{A}(\bar{\mathbf{c}}^{\mathrm{cor}},\mathbf{T}^{\mathrm{cor}})$\end{tabular}}}}%
    \put(0.495,0.125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny $\mathcal{A}(\bar{\mathbf{c}}^{\mathrm{ax}},\mathbf{T}^{\mathrm{ax}})$\end{tabular}}}}%
    \put(0.425,-0.003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Triplane Fusion\end{tabular}}}}%
    \put(0.425,0.269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Triplane Fusion\end{tabular}}}}%
    \put(0.59,0.03){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{A}$\end{tabular}}}}%
    \put(0.91861501,0.00690689){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{A}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/method.tex <==
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.2mm]},
    box/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=3pt},
    frozen/.style={box, fill=cyan!8, draw=cyan!60!black},
    train/.style={box, fill=orange!10, draw=orange!70!black},
    op/.style={box, fill=gray!8, draw=gray!60},
    feat/.style={draw, fill=white, minimum width=7mm, minimum height=7mm, inner sep=1pt, align=center},
    loss/.style={draw, circle, fill=red!8, draw=red!60!black, inner sep=1.5pt, align=center},
    lbl/.style={font=\scriptsize, text=gray!70!black},
]
    % --- input volume (simple cube)
    \begin{scope}[shift={(0,0)}]
        \draw[fill=gray!25] (0,0) rectangle (1.4,1.4);
        \draw[fill=gray!15] (0,1.4) -- (0.5,1.9) -- (1.9,1.9) -- (1.4,1.4) -- cycle;
        \draw[fill=gray!35] (1.4,0) -- (1.9,0.5) -- (1.9,1.9) -- (1.4,1.4) -- cycle;
        \node[lbl] at (0.95,-0.35) {volume $\mathbf{x}$};
    \end{scope}
    \coordinate (vol) at (1.9,0.95);

    % --- tri-plane slicing
    \node[op] (ax)  at (4.0, 3.0) {axial\\slices};
    \node[op] (cor) at (4.0, 1.8) {coronal\\slices};
    \node[op] (sag) at (4.0, 0.6) {sagittal\\slices};
    \foreach \p in {ax,cor,sag} \draw[->] (vol) -- (\p.west);
    \node[lbl, above=0mm of ax] {min--max + ImageNet norm., resize to $(q_T G_1, q_T G_2)$};

    % --- frozen 2D model
    \node[frozen, minimum height=34mm, minimum width=20mm] (teacher) at (6.9,1.8) {Frozen\\pretrained\\2D model $f_T$\\[2pt]\scriptsize(DINOv2, NeCo, \dots)};
    \foreach \p in {ax,cor,sag} \draw[->] (\p.east) -- (\p.east -| teacher.west);

    % --- per-plane outputs
    \node[feat] (Tp) at (10.3, 2.6) {$\mathbf{T}^{p}$};
    \node[feat] (cp) at (10.3, 1.0) {$\bar{\mathbf{c}}^{p}$};
    \draw[->] (teacher.east |- Tp) -- node[above, lbl, pos=0.5]{stack, lift $\mathcal{R}_p$} (Tp);
    \draw[->] (teacher.east |- cp) -- node[below, lbl, pos=0.5]{medoid $\{\mathbf{c}^p_i\}$} (cp);

    % --- fusion
    \node[op] (fuseT) at (12.3, 2.6) {mean over $p$};
    \node[op] (fuseA) at (12.3, 1.0) {cos.\ affinity\\mean over $p$};
    \draw[->] (Tp) -- (fuseT);
    \draw[->] (Tp.south east) -- (fuseA.north west);
    \draw[->] (cp) -- (fuseA);
    \node[feat] (T) at (14.4, 2.6) {$\mathbf{T}$};
    \node[feat] (A) at (14.4, 1.0) {$\mathbf{A}$};
    \draw[->] (fuseT) -- (T);
    \draw[->] (fuseA) -- (A);

    % --- foreground normalization
    \node[op] (mask) at (16.6, 1.0) {$\mathbf{M}=\mathbbm{1}[\mathbf{A}\geq\tau]$};
    \node[op] (norm) at (16.6, 2.6) {fg.\ running\\norm.\ $\mathcal{N}$};
    \draw[->] (A) -- (mask);
    \draw[->] (mask) -- (norm);
    \draw[->] (T) -- (norm);
    \node[feat] (That) at (18.8, 2.6) {$\widehat{\mathbf{T}}$};
    \draw[->] (norm) -- (That);

    % --- student branch
    \node[train, minimum width=34mm] (student) at (8.4,-1.5) {3D student $f_S$ (trainable)};
    \draw[->] (vol) |- (student.west);
    \node[feat] (S) at (14.4,-1.0) {$\mathbf{S}$};
    \node[feat] (scls) at (12.3,-2.2) {$\mathbf{s}_{\mathrm{cls}}$};
    \draw[->] (student.east) -| (S.south);
    \draw[->] (student.south) |- (scls.west);
    \node[op] (affS) at (16.6,-2.2) {cos.\ affinity};
    \draw[->] (scls) -- (affS);
    \draw[->] (S) -- (affS);
    \node[feat] (AS) at (18.8,-2.2) {$\mathbf{A}_S$};
    \draw[->] (affS) -- (AS);

    % --- losses
    \node[loss] (Lp) at (20.6, 0.8) {$\mathcal{L}_{\mathrm{patch}}$};
    \node[loss] (La) at (20.6,-1.2) {$\mathcal{L}_{\mathrm{aff}}$};
    \draw[->] (That.east) -| (Lp.north);
    \draw[->] (S.east) -- (19.9,-1.0) |- (Lp.west);
    \draw[->] (AS.east) -| (La.south);
    \draw[->, dashed] (A.south) -- ++(0,-0.45) -| ([xshift=-2mm]La.north);

    % --- legend
    \node[frozen, minimum height=4mm, font=\scriptsize] (lf) at (1.0,-3.2) {frozen};
    \node[train, minimum height=4mm, font=\scriptsize, right=2mm of lf] {trained};
\end{tikzpicture}


==> figures/pca.tex <==
\begin{tikzpicture}[lab/.style={font=\small}]
    \node[lab, anchor=south] at (0.000\linewidth, 0.122\linewidth) {CT Slices};
    \node[lab, anchor=south] at (0.245\linewidth, 0.122\linewidth) {\ours};
    \node[lab, anchor=south] at (0.490\linewidth, 0.122\linewidth) {3DINO};
    \node[lab, anchor=south] at (0.735\linewidth, 0.122\linewidth) {nnFoundation};
    \node[inner sep=0pt] at (0.000\linewidth, 0.000\linewidth) {\pngslot{0.235\linewidth}{0.235\linewidth}{pca_ct1_pc}};
    \node[inner sep=0pt] at (0.245\linewidth, 0.000\linewidth) {\pngslot{0.235\linewidth}{0.235\linewidth}{pca_ct1_om}};
    \node[inner sep=0pt] at (0.490\linewidth, 0.000\linewidth) {\pngslot{0.235\linewidth}{0.235\linewidth}{pca_ct1_3dino}};
    \node[inner sep=0pt] at (0.735\linewidth, 0.000\linewidth) {\pngslot{0.235\linewidth}{0.235\linewidth}{pca_ct1_nnf}};
    \node[inner sep=0pt] at (0.000\linewidth, -0.245\linewidth) {\pngslot{0.235\linewidth}{0.235\linewidth}{pca_ct2_pc}};
    \node[inner sep=0pt] at (0.245\linewidth, -0.245\linewidth) {\pngslot{0.235\linewidth}{0.235\linewidth}{pca_ct2_om}};
    \node[inner sep=0pt] at (0.490\linewidth, -0.245\linewidth) {\pngslot{0.235\linewidth}{0.235\linewidth}{pca_ct2_3dino}};
    \node[inner sep=0pt] at (0.735\linewidth, -0.245\linewidth) {\pngslot{0.235\linewidth}{0.235\linewidth}{pca_ct2_nnf}};
\end{tikzpicture}


==> figures/prelim.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[lab, anchor=south] at (0.000\linewidth, 0.150\linewidth) {Axial};
    \node[lab, anchor=south] at (0.302\linewidth, 0.150\linewidth) {Coronal};
    \node[lab, anchor=south] at (0.604\linewidth, 0.150\linewidth) {Sagittal};
    \node[font=\scriptsize, rotate=90, anchor=south] at (-0.153\linewidth, 0.000\linewidth) {Slice};
    \node[inner sep=0pt] at (0.000\linewidth, 0.000\linewidth) {\pngslot{0.290\linewidth}{0.290\linewidth}{prelim_slice_axial}};
    \node[inner sep=0pt] at (0.302\linewidth, 0.000\linewidth) {\pngslot{0.290\linewidth}{0.290\linewidth}{prelim_slice_coronal}};
    \node[inner sep=0pt] at (0.604\linewidth, 0.000\linewidth) {\pngslot{0.290\linewidth}{0.290\linewidth}{prelim_slice_sagittal}};
    \node[font=\scriptsize, rotate=90, anchor=south] at (-0.153\linewidth, -0.302\linewidth) {PCA of Features};
    \node[inner sep=0pt] at (0.000\linewidth, -0.302\linewidth) {\pngslot{0.290\linewidth}{0.290\linewidth}{prelim_pca_axial}};
    \node[inner sep=0pt] at (0.302\linewidth, -0.302\linewidth) {\pngslot{0.290\linewidth}{0.290\linewidth}{prelim_pca_coronal}};
    \node[inner sep=0pt] at (0.604\linewidth, -0.302\linewidth) {\pngslot{0.290\linewidth}{0.290\linewidth}{prelim_pca_sagittal}};
\end{tikzpicture}


==> figures/reference.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=0.6\linewidth,
        xlabel={Hummingbird mIoU on Pascal VOC, (\%)},
        ylabel={Frozen DSC, dev.\ sets (\%)},
        xmin=44, xmax=84, ymin=68, ymax=79,
        grid=major, grid style={gray!20},
        tick label style={font=\footnotesize},
        label style={font=\small},
        nodes near coords, point meta=explicit symbolic,
        every node near coord/.append style={font=\scriptsize, anchor=south east, text=black},
    ]
        \addplot[only marks, mark=*, mark size=2.2pt, mark options={m om}, color=paarsD] coordinates {
            (64.5,71.8)  [Leopart]
            (72.4,73.0)  [CrIBo]
        };
        \addplot[only marks, mark=*, mark size=2.2pt, mark options={m om}, color=paarsD] coordinates {(77.0,73.9) (78.8,75.4) (80.7,77.2) (80.2,76.8)};
        \node[font=\scriptsize, anchor=north west] at (axis cs:77.2,73.8) {DINOv2};
        \node[font=\scriptsize, anchor=east] at (axis cs:78.4,75.4) {DINOv2-R};
        \node[font=\scriptsize, anchor=south east] at (axis cs:80.9,77.3) {NeCo (DINOv2-R)};
        \node[font=\scriptsize, anchor=east] at (axis cs:79.8,76.8) {NeCo (DINOv2-XR)};
        \addplot[only marks, mark=*, mark size=2.2pt, mark options={m om}, color=paarsD] coordinates {(48.7,69.4)};
        \node[font=\scriptsize, anchor=south west] at (axis cs:48.9,69.6) {DINO};
        \addplot[gray, dashed, domain=46:83] {0.225*x + 57.78};
        \node[anchor=south east, font=\scriptsize, fill=white, inner sep=1pt] at (rel axis cs:0.98,0.03) {Pearson $r=0.94$, Spearman $\rho=1.00$};
    \end{axis}
\end{tikzpicture}


==> figures/scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=scal,
        width=0.97\linewidth, height=0.52\linewidth,
        xmode=log, log basis x=2,
        xtick={0.0625,0.125,0.25,0.5,1}, xticklabels={1/16,1/8,1/4,1/2,1},
        xmin=0.05, xmax=1.25,
        ymin=70, ymax=79,
        xlabel={Fraction of pretraining data},
        ylabel={Frozen DSC, dev.\ sets (\%)},
        grid=major, grid style={gray!20},
        tick label style={font=\footnotesize},
        label style={font=\small},
    ]
        \addplot[groenD, densely dashed, thick, domain=0.05:1.25] {77.1};
        \addplot[rodeD, dashed, thick, domain=0.05:1.25] {75.2};
        \addplot[paarsD, thick, mark=star, mark size=3pt, mark options={very thick}] coordinates {(0.0625,74.1) (0.125,75.9) (0.25,76.9) (0.5,77.1) (1,77.2)};
        \addplot[blauwD, thick, mark=*, mark size=2pt, mark options={m pc}] coordinates {(0.0625,70.4) (0.125,71.8) (0.25,73.6) (0.5,74.2) (1,75.1)};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2, legend style={font=\scriptsize, draw=none, column sep=1mm, at={(scal.north)}, anchor=south}, legend cell align=left,
        legend entries={{\ours on OpenMind}, {\ours on PanCancerCT}, {nnFoundation (2.1M Volumes)}, {MAE on OpenMind}}]
        \addlegendimage{paarsD, thick, mark=star, mark size=3pt, mark options={very thick}}
        \addlegendimage{blauwD, thick, mark=*, mark size=2pt, mark options={m pc}}
        \addlegendimage{groenD, densely dashed, thick}
        \addlegendimage{rodeD, dashed, thick}
    \end{customlegend}
\end{tikzpicture}


==> figures/ssl_vs_distill.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=0.8\linewidth,
        xlabel={SSL on PanCancerCT, frozen Dice (\%)},
        ylabel={Copying ImageNet-1k SSL, frozen Dice (\%)},
        xmin=64, xmax=78, ymin=64, ymax=78,
        grid=major, grid style={gray!20},
        tick label style={font=\footnotesize},
        label style={font=\small},
        clip=true,
    ]
        % copying better than learning (y > x)
        \addplot[draw=none, fill=blauw!10] coordinates {(64,64) (78,78) (64,78)} -- cycle;
        \addplot[gray!70, thick, domain=64:78] {x};
        \node[font=\scriptsize, text=blauwD, anchor=north west] at (axis cs:64.3,77.7) {copying better};
        \node[font=\scriptsize, text=gray!70!black, anchor=south east] at (axis cs:77.7,64.3) {learning better};
        \node[font=\scriptsize, text=gray!70!black, rotate=37, anchor=south] at (axis cs:66.5,66.5) {no difference};
        % expected trend: one point per SSL objective, (SSL on PanCancerCT, copied from ImageNet-1k)
        \addplot[only marks, mark=*, mark size=2.2pt, mark options={m pc}] coordinates {(72.0,72.6)};
        \node[font=\scriptsize, anchor=south east, inner sep=2pt] at (axis cs:72.0,72.6) {MAE};
        \addplot[only marks, mark=*, mark size=2.2pt, mark options={m pc}] coordinates {(68.4,73.4)};
        \node[font=\scriptsize, anchor=south east, inner sep=2pt] at (axis cs:68.4,73.4) {DINO};
        \addplot[only marks, mark=*, mark size=2.2pt, mark options={m pc}] coordinates {(69.6,74.0)};
        \node[font=\scriptsize, anchor=south east, inner sep=2pt] at (axis cs:69.6,74.0) {iBOT};
        \addplot[only marks, mark=*, mark size=2.2pt, mark options={m pc}] coordinates {(70.2,75.1)};
        \node[font=\scriptsize, anchor=south east, inner sep=2pt] at (axis cs:70.2,75.1) {NeCo};
        \addplot[only marks, mark=*, mark size=2.2pt, mark options={m pc}] coordinates {(67.8,72.7)};
        \node[font=\scriptsize, anchor=north west, inner sep=2pt] at (axis cs:67.8,72.7) {LeJEPA};
    \end{axis}
\end{tikzpicture}


==> figures/supp_duration.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=dur,
        width=\linewidth, height=0.6\linewidth,
        ylabel={Frozen Dice (\%)},
        ymin=60, ymax=90,
        grid=major, grid style={gray!20},
        tick label style={font=\footnotesize},
        label style={font=\small},
        xlabel={Pretraining steps (k)},
        xmin=0, xmax=65, xtick={5,10,20,30,40,60},
    ]
        \draw[gray!70!black, densely dotted, thick] (axis cs:30,60) -- (axis cs:30,90);
        \addplot[dev isles] coordinates {(5,64.1) (10,68.3) (20,72.6) (30,72.8) (40,73.1) (60,73.3)};
        \addplot[dev acdc]  coordinates {(5,77.8) (10,81.9) (20,84.0) (30,86.1) (40,86.4) (60,86.5)};
        \addplot[dev pros]  coordinates {(5,64.2) (10,68.6) (20,70.5) (30,72.7) (40,72.9) (60,72.6)};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=3, legend style={font=\scriptsize, draw=none, column sep=2mm, at={(dur.north)}, anchor=south}, legend entries={ISLES\dev, ACDC\dev, P158\dev}]
        \addlegendimage{dev isles}
        \addlegendimage{dev acdc}
        \addlegendimage{dev pros}
    \end{customlegend}
\end{tikzpicture}


==> figures/supp_ftduration.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ftdur,
        width=0.93\linewidth, height=0.6\linewidth,
        ybar, bar width=3.2pt,
        ymin=0, ymax=84,
        ylabel={Mean DSC, dev.\ sets},
        symbolic x coords={MAE,SimMIM,DINO,nnF,OM},
        xtick=data,
        xticklabels={MAE, SimMIM, 3DINO, {nnFoun-\\dation}, {\ours}},
        x tick label style={font=\scriptsize, align=center},
        tick label style={font=\scriptsize},
        label style={font=\small},
        ymajorgrids, grid style={gray!20},
        enlarge x limits=0.12,
    ]
        % Frozen
        \addplot[fill=gray!45, draw=gray!70] coordinates {
            (MAE,75.2) (SimMIM,73.8) (DINO,73.3) (nnF,77.1) (OM,77.2)
        };
        % 50
        \addplot[fill=cvprblue!15, draw=cvprblue!50] coordinates {
            (MAE,78.5) (SimMIM,75.6) (DINO,69.0) (nnF,81.2) (OM,81.8)
        };
        % 100
        \addplot[fill=cvprblue!40, draw=cvprblue!70] coordinates {
            (MAE,80.0) (SimMIM,80.1) (DINO,70.5) (nnF,81.4) (OM,82.2)
        };
        % 150
        \addplot[fill=cvprblue!75, draw=cvprblue] coordinates {
            (MAE,80.1) (SimMIM,80.3) (DINO,72.8) (nnF,81.4) (OM,82.3)
        };
        % 250
        \addplot[fill=cvprblue!70!black, draw=cvprblue!70!black] coordinates {
            (MAE,80.3) (SimMIM,80.3) (DINO,74.5) (nnF,81.5) (OM,82.4)
        };
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=5, legend style={font=\scriptsize, draw=none, column sep=0.8mm, at={(ftdur.north)}, anchor=south}, legend entries={Frozen, 50, 100, 150, {250 epochs}}]
        \addlegendimage{area legend, fill=gray!45, draw=gray!70}
        \addlegendimage{area legend, fill=cvprblue!15, draw=cvprblue!50}
        \addlegendimage{area legend, fill=cvprblue!40, draw=cvprblue!70}
        \addlegendimage{area legend, fill=cvprblue!75, draw=cvprblue}
        \addlegendimage{area legend, fill=cvprblue!70!black, draw=cvprblue!70!black}
    \end{customlegend}
\end{tikzpicture}


==> figures/supp_gap.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=gap,
        width=\linewidth, height=0.6\linewidth,
        boxplot/draw direction=y,
        xtick={1,2,3,4,5,6,7},
        xticklabels={Random init., \omours, \pcours, nnFoundation, 3DINO, MAE, SimMIM},
        x tick label style={font=\scriptsize, rotate=20, anchor=north east},
        ylabel={Fine-tuned $-$ frozen Dice (points)},
        xmin=0.4, xmax=7.6, ymin=-20, ymax=45,
        ymajorgrids, grid style={gray!20},
        tick label style={font=\footnotesize},
        label style={font=\small},
    ]
        \addplot[gray!60, domain=0.4:7.6, samples=2] {0};
        % Random init.: median 11.8, mean 15.0
        \addplot[boxplot prepared={median=11.80, upper quartile=18.80, lower quartile=7.70, upper whisker=31.60, lower whisker=1.70, draw position=1, box extend=0.5}, draw=grijsD, fill=grijs!20, thick] coordinates {};
        \addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=grijsD, fill=grijs}, fill opacity=0.9] coordinates {(1.05,3.9) (0.92,1.7) (0.84,7.8) (0.84,5.7) (1.11,9.6) (1.14,19.1) (1.04,7.6) (1.08,15.8) (1.01,10.3)};
        \addplot[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=grijsD, fill=grijs}, fill opacity=0.9] coordinates {(1.15,18.5) (1.11,17.9) (0.83,31.6) (1.12,22.6) (0.84,41.7) (1.08,11.8)};
        % omours: median 5.0, mean 5.2
        \addplot[boxplot prepared={median=5.00, upper quartile=7.45, lower quartile=2.00, upper whisker=13.70, lower whisker=-1.30, draw position=2, box extend=0.5}, draw=paarsD, fill=paars!20, thick] coordinates {};
        \addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=paarsD, fill=paars}, fill opacity=0.9] coordinates {(1.89,1.5) (2.12,0.6) (2.01,5.0) (1.93,4.7) (1.97,10.2) (1.84,1.3) (1.87,8.1) (2.06,3.7) (2.05,6.8)};
        \addplot[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=paarsD, fill=paars}, fill opacity=0.9] coordinates {(2.04,9.0) (1.96,-1.3) (2.17,13.7) (2.16,5.8) (2.06,2.5) (2.05,6.4)};
        % pcours: median 5.8, mean 5.5
        \addplot[boxplot prepared={median=5.80, upper quartile=7.85, lower quartile=3.05, upper whisker=12.10, lower whisker=-1.70, draw position=3, box extend=0.5}, draw=blauwD, fill=blauw!20, thick] coordinates {};
        \addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=blauwD, fill=blauw}, fill opacity=0.9] coordinates {(3.06,3.5) (2.96,1.2) (2.88,2.6) (3.08,5.8) (3.01,12.1) (2.94,-1.7) (3.00,7.8) (3.13,5.8) (3.15,7.4)};
        \addplot[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=blauwD, fill=blauw}, fill opacity=0.9] coordinates {(2.95,7.9) (3.02,2.4) (2.94,11.0) (3.03,4.4) (2.94,4.6) (2.96,8.2)};
        % nnFoundation: median 5.4, mean 6.0
        \addplot[boxplot prepared={median=5.40, upper quartile=10.05, lower quartile=1.15, upper whisker=14.60, lower whisker=-1.00, draw position=4, box extend=0.5}, draw=groenD, fill=groen!20, thick] coordinates {};
        \addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=groenD, fill=groen}, fill opacity=0.9] coordinates {(4.13,1.7) (3.91,0.5) (4.04,-1.0) (3.86,1.3) (4.11,10.2) (4.10,1.0) (3.91,5.4) (4.13,4.9) (3.85,7.7)};
        \addplot[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=groenD, fill=groen}, fill opacity=0.9] coordinates {(3.94,9.9) (3.88,-0.2) (3.98,14.6) (4.10,9.4) (3.91,13.1) (3.85,11.8)};
        % 3DINO: median -0.9, mean -4.8
        \addplot[boxplot prepared={median=-0.90, upper quartile=0.60, lower quartile=-4.20, upper whisker=4.10, lower whisker=-5.60, draw position=5, box extend=0.5}, draw=geleD, fill=gele!20, thick] coordinates {};
        \addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=geleD, fill=gele}, fill opacity=0.9] coordinates {(4.97,0.8) (4.90,0.3) (4.86,-0.2) (5.03,-0.9) (4.93,4.1) (5.06,0.4) (4.90,2.0) (5.15,2.2) (4.95,-2.8)};
        \addplot[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=geleD, fill=gele}, fill opacity=0.9] coordinates {(4.87,-2.0) (5.04,-16.1) (5.15,-5.6) (4.98,-11.9) (5.15,-2.4)};
        % MAE: median 5.7, mean 6.4
        \addplot[boxplot prepared={median=5.70, upper quartile=9.50, lower quartile=2.60, upper whisker=16.80, lower whisker=-0.70, draw position=6, box extend=0.5}, draw=rodeD, fill=rode!20, thick] coordinates {};
        \addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=rodeD, fill=rode}, fill opacity=0.9] coordinates {(6.00,2.2) (5.97,0.7) (6.04,-0.7) (6.17,3.0) (6.15,9.8) (5.99,2.1) (6.09,3.8) (6.00,5.4) (6.01,6.2)};
        \addplot[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=rodeD, fill=rode}, fill opacity=0.9] coordinates {(6.10,13.2) (5.97,9.2) (6.08,7.9) (6.07,10.1) (6.15,16.8) (5.87,5.7)};
        % SimMIM: median 7.7, mean 7.9
        \addplot[boxplot prepared={median=7.70, upper quartile=11.60, lower quartile=3.35, upper whisker=22.50, lower whisker=1.00, draw position=7, box extend=0.5}, draw=rodeD, fill=rode!20, thick] coordinates {};
        \addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=rodeD, fill=rode}, fill opacity=0.9] coordinates {(7.08,4.5) (7.15,1.0) (7.16,3.9) (6.84,2.8) (7.12,13.3) (7.16,2.1) (7.16,7.7) (6.88,8.0) (7.16,8.9)};
        \addplot[only marks, mark=diamond*, mark size=1.5pt, mark options={draw=rodeD, fill=rode}, fill opacity=0.9] coordinates {(7.13,11.0) (7.11,5.3) (6.99,13.6) (6.91,12.2) (7.10,22.5) (7.14,2.4)};
        % 3DINO Lung (-39.4) lies below the axis
        \draw[-{Stealth[length=1.5mm]}, geleD] (axis cs:5.3,-15) -- (axis cs:5.3,-20) node[right, font=\tiny, pos=0] {Lung: $-$39.4};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2, legend style={font=\scriptsize, draw=none, column sep=2mm, at={(gap.north)}, anchor=south}, legend entries={MRI dataset, CT dataset}]
        \addlegendimage{only marks, mark=*, mark size=1.5pt, mark options={draw=black, fill=white}}
        \addlegendimage{only marks, mark=diamond*, mark size=1.8pt, mark options={draw=black, fill=white}}
    \end{customlegend}
\end{tikzpicture}


==> figures/supp_lambda.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=lam,
        width=\linewidth, height=0.6\linewidth,
        ylabel={Frozen Dice (\%)},
        ymin=60, ymax=90,
        grid=major, grid style={gray!20},
        tick label style={font=\footnotesize},
        label style={font=\small},
        xlabel={Affinity loss weight $\lambda_{\mathrm{aff}}$},
        xmode=log, log basis x=2,
        xmin=0.08, xmax=5,
        xtick={0.1,0.25,0.5,1,2,4}, xticklabels={0.1,0.25,0.5,1,2,4},
    ]
        \draw[gray!70!black, densely dotted, thick] (axis cs:1,60) -- (axis cs:1,90);
        \addplot[dev isles] coordinates {(0.1,70.9) (0.5,72.4) (1,72.8) (2,72.5) (4,71.6)};
        \addplot[dev acdc]  coordinates {(0.1,84.5) (0.5,85.9) (1,86.1) (2,85.8) (4,84.7)};
        \addplot[dev pros]  coordinates {(0.1,71.0) (0.5,72.4) (1,72.7) (2,72.3) (4,71.2)};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=3, legend style={font=\scriptsize, draw=none, column sep=2mm, at={(lam.north)}, anchor=south}, legend entries={ISLES\dev, ACDC\dev, P158\dev}]
        \addlegendimage{dev isles}
        \addlegendimage{dev acdc}
        \addlegendimage{dev pros}
    \end{customlegend}
\end{tikzpicture}


==> figures/supp_memory_training.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        width=\linewidth,
        height=0.5\linewidth,
        ylabel={Peak GPU memory (GiB)},
        symbolic x coords={{Manekko},{3DINO},{Primus-M},{ViT-S/14 - Slice},{ViT-S/14 - TriPlane},{nnFoundation}},
        xtick={{Manekko},{3DINO},{Primus-M},{ViT-S/14 - Slice},{ViT-S/14 - TriPlane},{nnFoundation}},
        x tick label style={font=\scriptsize, rotate=20, anchor=north east},
        tick label style={font=\footnotesize},
        label style={font=\small},
        enlarge x limits=0.15,
        ymin=0,
        ymax=82,
        ymajorgrids, grid style={gray!20},
        name=peakmem,
    ]
        \addplot[bar shift=-4.5pt, fill=grijs!70, draw=black] coordinates {
            ({Manekko},29.299208)};
        \addplot[bar shift=-4.5pt, fill=grijs!70, draw=black] coordinates {
            ({3DINO},31.916216)};
        \addplot[bar shift=-4.5pt, fill=grijs!70, draw=black] coordinates {
            ({Primus-M},37.830696)};
        \addplot[bar shift=-4.5pt, fill=grijs!70, draw=black] coordinates {
            ({ViT-S/14 - Slice},39.027564)};
        \addplot[bar shift=-4.5pt, fill=grijs!70, draw=black] coordinates {
            ({ViT-S/14 - TriPlane},57.826682)};
        \addplot[bar shift=-4.5pt, fill=grijs!70, draw=black] coordinates {
            ({nnFoundation},72.506709)};
        \addplot[bar shift=4.5pt, fill=gray!35, draw=gray!60] coordinates {
            ({Manekko},21.871716)};
        \addplot[bar shift=4.5pt, fill=gray!35, draw=gray!60] coordinates {
            ({3DINO},22.907857)};
        \addplot[bar shift=4.5pt, fill=gray!35, draw=gray!60] coordinates {
            ({Primus-M},22.528697)};
        \addplot[bar shift=4.5pt, fill=gray!35, draw=gray!60] coordinates {
            ({ViT-S/14 - Slice},29.419533)};
        \addplot[bar shift=4.5pt, fill=gray!35, draw=gray!60] coordinates {
            ({ViT-S/14 - TriPlane},29.419657)};
        \addplot[bar shift=4.5pt, fill=gray!35, draw=gray!60] coordinates {
            ({nnFoundation},24.188064)};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2, legend style={font=\scriptsize, draw=none, column sep=2mm, at={(peakmem.north)}, anchor=south}, legend entries={Full fine-tuning, Frozen encoder}]
        \addlegendimage{area legend, fill=grijs!70, draw=black}
        \addlegendimage{area legend, fill=gray!35, draw=gray!60}
    \end{customlegend}
\end{tikzpicture}


==> figures/supp_params.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        bar width=16pt,
        width=\linewidth,
        height=0.5\linewidth,
        ylabel={Parameters (M)},
        symbolic x coords={{Manekko},{Primus-M},{nnFoundation},{3DINO ViT-L}},
        xtick=data,
        x tick label style={font=\scriptsize, rotate=20, anchor=north east},
        tick label style={font=\footnotesize},
        label style={font=\small},
        enlarge x limits=0.15,
        legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west, draw=none},
        ymin=0,
        ymajorgrids, grid style={gray!20},
        name=params,
    ]
        \addplot[fill=gray!35, draw=gray!60] coordinates {
            ({Manekko},68.434051) ({Primus-M},156.029472) ({nnFoundation},551.364704) ({3DINO ViT-L},308.328448)};
        \addplot[fill=cvprblue!70, draw=cvprblue] coordinates {
            ({Manekko},6.504130) ({Primus-M},6.964930) ({nnFoundation},7.149250) ({3DINO ViT-L},26.519234)};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2, legend style={font=\scriptsize, draw=none, column sep=2mm, at={(params.north)}, anchor=south}, legend entries={Encoder, Decoder}]
        \addlegendimage{area legend, fill=gray!35, draw=gray!60}
        \addlegendimage{area legend, fill=cvprblue!70, draw=cvprblue}
    \end{customlegend}
\end{tikzpicture}
% \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         bar width=16pt,
%         width=\linewidth,
%         height=0.6\linewidth,
%         ylabel={Parameters (M)},
%         symbolic x coords={{Manekko},{Primus-M},{nnFoundation},{3DINO ViT-L}},
%         xtick=data,
%         x tick label style={font=\scriptsize, rotate=20, anchor=north east},
%         tick label style={font=\footnotesize},
%         label style={font=\small},
%         enlarge x limits=0.15,
%         ymin=0,
%         ymajorgrids, grid style={gray!20},
%         name=params,
%     ]
%         % Decoder series = encoder + decoder (drawn first); encoder bars are drawn on top.
%         \addplot[bar shift=0pt, fill=cvprblue!70, draw=cvprblue] coordinates {
%             ({Manekko},74.938181) ({Primus-M},157.962466) ({nnFoundation},552.363810) ({3DINO ViT-L},334.102210)};
%         \addplot[bar shift=0pt, fill=grijs!70, draw=paars] coordinates {
%             ({Manekko},68.434051)};
%         \addplot[bar shift=0pt, fill=grijs!70, draw=rode] coordinates {
%             ({Primus-M},150.997536)};
%         \addplot[bar shift=0pt, fill=grijs!70, draw=groen] coordinates {
%             ({nnFoundation},545.214560)};
%         \addplot[bar shift=0pt, fill=gele!70, draw=gele] coordinates {
%             ({3DINO ViT-L},307.582976)};
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
%     \begin{customlegend}[legend columns=2, legend style={font=\scriptsize, draw=none, column sep=2mm, at={(params.north)}, anchor=south}, legend entries={Encoder, Decoder}]
%         \addlegendimage{area legend, fill=black!40, draw=black!70}
%         \addlegendimage{area legend, fill=cvprblue!70, draw=cvprblue}
%     \end{customlegend}
% \end{tikzpicture}


==> figures/supp_pca_3dino.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_3dino_15}};
\end{tikzpicture}


==> figures/supp_pca_mae.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_mae_15}};
\end{tikzpicture}


==> figures/supp_pca_nnf.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_nnf_15}};
\end{tikzpicture}


==> figures/supp_pca_om.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_15}};
\end{tikzpicture}


==> figures/supp_pca_om_fg.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_om_fg_15}};
\end{tikzpicture}


==> figures/supp_pca_pc.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_15}};
\end{tikzpicture}


==> figures/supp_pca_pc_fg.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_pc_fg_15}};
\end{tikzpicture}


==> figures/supp_pca_simmim.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_simmim_15}};
\end{tikzpicture}


==> figures/supp_pca_voco.tex <==
\begin{tikzpicture}[lab/.style={font=\scriptsize}]
    \node[inner sep=0pt] at (0.000\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_01}};
    \node[inner sep=0pt] at (0.178\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_02}};
    \node[inner sep=0pt] at (0.356\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_03}};
    \node[inner sep=0pt] at (0.534\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_04}};
    \node[inner sep=0pt] at (0.712\textwidth, 0.000\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_05}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_06}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_07}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_08}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_09}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.178\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_10}};
    \node[inner sep=0pt] at (0.000\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_11}};
    \node[inner sep=0pt] at (0.178\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_12}};
    \node[inner sep=0pt] at (0.356\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_13}};
    \node[inner sep=0pt] at (0.534\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_14}};
    \node[inner sep=0pt] at (0.712\textwidth, -0.356\textwidth) {\pngslot{0.170\textwidth}{0.170\textwidth}{supp_voco_15}};
\end{tikzpicture}


==> figures/supp_pretrain_counts.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=2.6cm},
        width=0.42\textwidth, height=0.36\textwidth,
        xbar, /pgf/bar width=4pt,
        xmode=log, log basis x=10, xmin=10,
        y dir=reverse, ytick=data,
        tick label style={font=\scriptsize}, label style={font=\small}, title style={font=\small},
        xmajorgrids, grid style={gray!20},
        enlarge y limits=0.03,
    ]
        \nextgroupplot[height=0.5\textwidth, title={(a) OpenMind: scans per MRI sequence}, xlabel={Scans}, symbolic y coords={{T1w},{T2w},{FA},{MD},{FLAIR},{MP2RAGE},{sbref},{ADC},{TRACE},{UNIT1},{inplaneT2},{SWI},{UNIT1\_denoised},{minIP},{PET},{T1map},{inplaneT1},{angio},{PDw},{T2starw},{FLASH},{T2map},{T2starmap},{DWI}}]
        \addplot[fill=cvprblue!60, draw=cvprblue] coordinates {(42701,T1w) (22998,T2w) (13407,FA) (13407,MD) (5583,FLAIR) (2859,MP2RAGE) (1795,sbref) (1757,ADC) (1715,TRACE) (927,UNIT1) (892,inplaneT2) (784,SWI) (724,UNIT1\_denoised) (687,minIP) (653,PET) (557,T1map) (529,inplaneT1) (488,angio) (466,PDw) (409,T2starw) (305,FLASH) (106,T2map) (76,T2starmap) (55,DWI)};
        \nextgroupplot[height=0.5\textwidth, title={(b) PanCancerCT: scans per anatomy}, xlabel={Scans}, symbolic y coords={{lung},{whole body},{abdomen},{pancreas},{liver},{lymph nodes},{kidney},{head neck},{colon},{esophagus},{pelvis},{spine},{multi region},{spleen},{adrenal}}]
        \addplot[fill=orange!60, draw=orange!80!black] coordinates {(6979,lung) (6759,whole body) (2350,abdomen) (1936,pancreas) (1841,liver) (530,lymph nodes) (488,kidney) (240,head neck) (190,colon) (154,esophagus) (79,pelvis) (72,spine) (64,multi region) (61,spleen) (52,adrenal)};
    \end{groupplot}
\end{tikzpicture}


==> figures/supp_pretrain_stats.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group name=pre, group size=3 by 2, horizontal sep=1.4cm, vertical sep=1.5cm},
        width=0.34\textwidth, height=0.2\textwidth,
        ymin=0,
        tick label style={font=\footnotesize}, label style={font=\small}, title style={font=\small},
        ymajorgrids, grid style={gray!20},
        legend style={font=\scriptsize, at={(0.98,0.97)}, anchor=north east, draw=none, fill=white, fill opacity=0.8, text opacity=1},
        scaled y ticks=false,
    ]
        \nextgroupplot[ylabel={OpenMind: scans (k)},  xmin=0, xmax=8, title={OpenMind, spacing}]
        \addplot[ybar interval, area legend, fill=cvprblue!50, fill opacity=0.7, draw=cvprblue] coordinates {(0.1739,3.214) (0.4177,6.701) (0.6615,15.6) (0.9053,44.2) (1.149,0.846) (1.393,4.251) (1.637,6.045) (1.88,27.86) (2.124,2.52) (2.368,1.235) (2.612,0.625) (2.856,0.749) (3.099,0.027) (3.343,0) (3.587,0) (3.831,0) (4.075,0.012) (4.318,0) (4.562,0) (4.806,0) (5.05,0) (5.294,0) (5.537,0) (5.781,0) (6.025,0) (6.269,0) (6.513,0) (6.756,0) (7,0)};
        \addplot[ybar interval, area legend, fill=orange!60, fill opacity=0.6, draw=orange!80!black] coordinates {(0.1739,0.126) (0.4177,1.748) (0.6615,12.91) (0.9053,41) (1.149,1.638) (1.393,4.495) (1.637,2.962) (1.88,32.24) (2.124,2.571) (2.368,3.115) (2.612,0.745) (2.856,2.085) (3.099,0.075) (3.343,0.066) (3.587,0.003) (3.831,2.428) (4.075,0.017) (4.318,0.005) (4.562,0.001) (4.806,0.816) (5.05,0.015) (5.294,0.132) (5.537,0.002) (5.781,4.54) (6.025,0.011) (6.269,0.135) (6.513,0.001) (6.756,0.003) (7,0)};
        \nextgroupplot[  xmin=0, xmax=1200, title={OpenMind, image size}]
        \addplot[ybar interval, area legend, fill=cvprblue!50, fill opacity=0.7, draw=cvprblue] coordinates {(1,0.003) (35.25,6.211) (69.5,34.36) (103.8,2.728) (138,2.518) (172.2,9.411) (206.5,17.84) (240.8,23.01) (275,6.844) (309.2,1.946) (343.5,0.412) (377.8,1.051) (412,1.405) (446.2,2.207) (480.5,1.552) (514.8,0.021) (549,0.014) (583.2,0.017) (617.5,0.041) (651.8,0.038) (686,0.154) (720.2,0.088) (754.5,1.917) (788.8,0.037) (823,0.023) (857.2,0.024) (891.5,0.007) (925.8,0.004) (960,0)};
        \addplot[ybar interval, area legend, fill=orange!60, fill opacity=0.6, draw=orange!80!black] coordinates {(1,7.623) (35.25,33.75) (69.5,16.2) (103.8,2.054) (138,11.88) (172.2,26.73) (206.5,7.651) (240.8,5.773) (275,1.248) (309.2,0.796) (343.5,0.076) (377.8,0.014) (412,0.004) (446.2,0.025) (480.5,0.054) (514.8,0.002) (549,0) (583.2,0) (617.5,0) (651.8,0) (686,0) (720.2,0) (754.5,0) (788.8,0) (823,0) (857.2,0.001) (891.5,0) (925.8,0) (960,0)};
        \nextgroupplot[  xmin=0, xmax=3, title={OpenMind, anisotropy}]
        \addplot[ybar interval, area legend, fill=cvprblue!60, draw=cvprblue] coordinates {(0.05718,1.792) (0.134,5.777) (0.2108,4.087) (0.2876,0.558) (0.3644,0.813) (0.4412,2.924) (0.518,2.296) (0.5948,0.677) (0.6716,0.496) (0.7484,1.607) (0.8253,1.568) (0.9021,7.148) (0.9789,83.39) (1.056,0.48) (1.132,0.038) (1.209,0.023) (1.286,0.138) (1.363,0.003) (1.44,0) (1.517,0) (1.593,0) (1.67,0) (1.747,0) (1.824,0.047) (1.901,0.004) (1.977,0.019) (2.054,0)};
        \nextgroupplot[ylabel={PanCancerCT: scans (k)}, xlabel={Voxel spacing (mm)}, xmin=0, xmax=8, title={PanCancerCT, spacing}]
        \addplot[ybar interval, area legend, fill=cvprblue!50, fill opacity=0.7, draw=cvprblue] coordinates {(0.25,1.386) (0.5729,16.49) (0.8958,3.174) (1.219,0.056) (1.542,0.001) (1.865,0.409) (2.188,0) (2.51,0.07) (2.833,0) (3.156,0) (3.479,0) (3.802,0.213) (4.125,0) (4.448,0) (4.771,0) (5.094,0) (5.417,0) (5.74,0) (6.062,0) (6.385,0) (6.708,0) (7.031,0) (7.354,0) (7.677,0) (8,0)};
        \addplot[ybar interval, area legend, fill=orange!60, fill opacity=0.6, draw=orange!80!black] coordinates {(0.25,0.241) (0.5729,0.689) (0.8958,3.923) (1.219,1.986) (1.542,0.519) (1.865,3.635) (2.188,2.303) (2.51,0.004) (2.833,2.061) (3.156,0.088) (3.479,0.118) (3.802,0.051) (4.125,0.001) (4.448,0) (4.771,6.121) (5.094,0) (5.417,0) (5.74,0.003) (6.062,0) (6.385,0) (6.708,0.006) (7.031,0) (7.354,0.043) (7.677,0.003) (8,0)};
        \nextgroupplot[ xlabel={Image size (voxels)}, xmin=0, xmax=1200, title={PanCancerCT, image size}]
        \addplot[ybar interval, area legend, fill=cvprblue!50, fill opacity=0.7, draw=cvprblue] coordinates {(7,0) (124.3,0.235) (241.7,0.45) (359,1.071) (476.3,19.36) (593.7,0.017) (711,0.404) (828.3,0.002) (945.7,0.252) (1063,0) (1180,0) (1298,0) (1415,0) (1532,0) (1650,0) (1767,0) (1884,0) (2002,0) (2119,0) (2236,0) (2354,0) (2471,0)};
        \addplot[ybar interval, area legend, fill=orange!60, fill opacity=0.6, draw=orange!80!black] coordinates {(7,9.779) (124.3,6.841) (241.7,3.327) (359,0.706) (476.3,0.417) (593.7,0.291) (711,0.096) (828.3,0.074) (945.7,0.122) (1063,0.081) (1180,0.045) (1298,0.008) (1415,0) (1532,0.001) (1650,0.001) (1767,0.004) (1884,0) (2002,0) (2119,0) (2236,0.001) (2354,0.001) (2471,0)};
        \nextgroupplot[ xlabel={In-plane / slice spacing}, xmin=0, xmax=3, title={PanCancerCT, anisotropy}]
        \addplot[ybar interval, area legend, fill=cvprblue!60, draw=cvprblue] coordinates {(0.04888,5.014) (0.1741,4.33) (0.2994,4.421) (0.4246,1.322) (0.5499,1.541) (0.6751,2.607) (0.8004,1.25) (0.9256,0.6) (1.051,0.146) (1.176,0.07) (1.301,0.042) (1.427,0.029) (1.552,0.095) (1.677,0.034) (1.802,0.05) (1.928,0.2) (2.053,0.023) (2.178,0.013) (2.303,0.004) (2.429,0.002) (2.554,0.001) (2.679,0) (2.804,0.001) (2.93,0)};
    \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[legend columns=2, legend style={font=\scriptsize, draw=none, column sep=2mm, at={($(pre c2r1.north)+(0,5mm)$)}, anchor=south}, legend entries={In-plane, Slice}]
        \addlegendimage{area legend, fill=cvprblue!50, fill opacity=0.7, draw=cvprblue}
        \addlegendimage{area legend, fill=orange!60, fill opacity=0.6, draw=orange!80!black}
    \end{customlegend}
\end{tikzpicture}


==> figures/supp_reference_corr.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 2, horizontal sep=8mm, vertical sep=13mm},
        width=0.56\linewidth, height=0.5\linewidth,
        ymin=68, ymax=79,
        grid=major, grid style={gray!20},
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={font=\scriptsize, yshift=-1mm},
        every axis plot/.append style={mark size=1.6pt},
    ]
        \nextgroupplot[xlabel={Hummingbird VOC (\%)}, ylabel={Frozen Dice (\%)}, title={$r=0.94$, $\rho=1.00$}]
        \addplot[only marks, mark=*, mark options={m om}, color=paarsD] coordinates {(48.7,69.4) (64.5,71.8) (72.4,73.0) (77.0,73.9) (78.8,75.4) (80.2,76.8) (80.7,77.2)};
        \addplot[gray, dashed, domain=46:83] {0.225*x + 57.78};
        \nextgroupplot[xlabel={Hummingbird ADE20K (\%)}, title={$r=0.94$, $\rho=1.00$}]
        \addplot[only marks, mark=*, mark options={m om}, color=paarsD] coordinates {(17.9,69.4) (23.9,71.8) (26.6,73.0) (38.9,73.9) (39.5,75.4) (39.8,76.8) (40.9,77.2)};
        \addplot[gray, dashed, domain=16:42] {0.277*x + 64.922};
        \nextgroupplot[xlabel={ImageNet linear probe (\%)}, ylabel={Frozen Dice (\%)}, title={$r=0.86$, $\rho=0.93$}]
        \addplot[only marks, mark=*, mark options={m om}, color=paarsD] coordinates {(77.0,69.4) (76.8,71.8) (77.2,73.0) (84.3,73.9) (84.8,75.4) (84.5,76.8) (84.9,77.2)};
        \addplot[gray, dashed, domain=76:86] {0.58902*x + 26.00756};
        \nextgroupplot[group/empty plot]
    \end{groupplot}
\end{tikzpicture}


==> figures/teaser_below.tex <==
\begin{tikzpicture}[
    bubble/.style={only marks, mark=*, mark size=2.5pt,
        mark options={line width=0.6pt}},
    point label/.style={font=\tiny, inner sep=1pt}
]
    \begin{axis}[
        name=teaser,
        width=\linewidth,
        height={0.7\linewidth+0.25cm+4ex},
        xlabel={Full fine-tuning (mean DSC, \%)},
        ylabel={Frozen encoder (mean DSC, \%)},
        xmin=54, xmax=76, ymin=48, ymax=70,
        grid=major, grid style={gray!15},
        tick label style={font=\footnotesize},
        label style={font=\small},
        clip=true,
    ]
        \addplot[draw=none, fill=gray!12]
            coordinates {(48,48) (76,76) (48,76)} -- cycle;

        \node[font=\scriptsize, text=gray!70!black, anchor=north west]
            at (axis cs:54.3,69.7) {frozen $>$ fine-tuned};

        \addplot[gray!70, thick, domain=48:76] {x};
        \foreach \c in {110,120,130,140} {
            \addplot[gray!50, dashed, domain=48:76] {\c - x};
        }

        \draw[-{Stealth[length=2mm]}, gray!70!black, thick]
            (axis cs:69.5,51) -- (axis cs:71.0,54.75)
            node[right, font=\scriptsize] {better};

        \addplot[grijsD, densely dotted, thick, domain=48:76] {49.7};
        \addplot[grijsD, densely dashdotted, thick]
            coordinates {(64.8,48) (64.8,70)};

        \addplot[bubble, draw=rodeD, fill=rode]
            coordinates {(69.0,62.6) (67.8,59.9)};
        \addplot[bubble, draw=geleD, fill=gele]
            coordinates {(55.8,60.6)};
        \addplot[bubble, draw=groenD, fill=groen]
            coordinates {(72.6,66.5)};
        \addplot[bubble, draw=paarsD, fill=paarsD!75!white]
            coordinates {(73.1,68.0)};
        \addplot[bubble, draw=blauwD, fill=blauwD!75!white]
            coordinates {(71.9,66.3)};

        \addplot[bubble, draw=rodeD, fill=rode] coordinates {
            (65.6,57.4)
            (67.2,59.4)
            (65.8,57.8)
            (66.5,58.8)
            (67.6,59.5)
        };
        
        \node[point label, anchor=north east, text=rodeD]
            at (axis cs:65.4,57.2) {VoCo};
        \node[point label, anchor=south east, text=rodeD]
            at (axis cs:67.0,59.6) {MG};
        \node[point label, anchor=south east, text=rodeD]
            at (axis cs:65.6,57.6) {SwinUNETR};
        \node[point label, anchor=east, text=rodeD]
            at (axis cs:66.3,58.8) {SimCLR};
        \node[point label, anchor=south west, text=rodeD]
            at (axis cs:67.5,58.5) {VF};

        \node[point label, anchor=west, text=rodeD]
            at (axis cs:69.3,62.6) {MAE};
        \node[point label, anchor=west, text=rodeD]
            at (axis cs:68.1,59.9) {SimMIM};
        \node[point label, anchor=north, text=geleD]
            at (axis cs:55.8,60.1) {3DINO};
        \node[point label, anchor=north, text=groenD]
            at (axis cs:74.2,66.2) {nnFoundation};
        \node[point label, anchor=south, text=paarsD]
            at (axis cs:72.5,68.3) {\ours (ours)};
        \node[point label, anchor=east, text=blauwD]
            at (axis cs:71.3,66.3) {\ours (ours)};

        \node[point label, anchor=south west, text=grijsD]
            at (axis cs:64.9,48.0) {\scriptsize scratch};
        \node[point label, anchor=south west, text=grijsD]
            at (axis cs:54.2,49.7) {\scriptsize random encoder};
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}[
    bubble/.style={only marks, mark=*,
        mark options={line width=0.6pt}},
    bubble nnf/.style={draw=groenD, fill=groen},
    bubble dino/.style={draw=geleD, fill=gele},
    bubble ssl/.style={draw=rodeD, fill=rode},
    bubble pcmanekko/.style={draw=blauwD, fill=blauwD!75!white},
    bubble ommanekko/.style={draw=paarsD, fill=paarsD!75!white}
]
    \begin{customlegend}[
        legend columns=3,
        legend cell align=left,
        legend style={
            font=\scriptsize,
            draw=none,
            column sep=1.75mm,
            row sep=0.4mm,
            inner sep=0pt
        },
        legend entries={
            {\shortstack[l]{nnFoundation\\2.1M vols.; 551M}},
            {\shortstack[l]{3DINO\\100k vols.; 308M}},
            {\shortstack[l]{PrimusM baselines\\120k vols.; 156M}},
            {\shortstack[l]{\ours \\120k vols.; 68M}},
            {\shortstack[l]{\ours \\22k vols.; 68M}}
        }
    ]
        \addlegendimage{bubble, bubble nnf, mark size=2.000ex}
        \addlegendimage{bubble, bubble dino, mark size=1.2ex}
        \addlegendimage{bubble, bubble ssl, mark size=0.6ex}
        \addlegendimage{bubble, bubble ommanekko}
        \addlegendimage{bubble, bubble pcmanekko}
    \end{customlegend}
\end{tikzpicture}

% \begin{tikzpicture}[sz om/.style={draw=paarsD, fill=paars, thick}, sz nnf/.style={draw=groenD, fill=groen, thick}, sz dino/.style={draw=geleD, fill=gele, thick}, sz ssl/.style={draw=rodeD, fill=rode, thick}]
%     \begin{axis}[
%         name=teaser,
%         width=\linewidth,
%         height=0.8\linewidth,
%         xlabel={Full fine-tuning (mean DSC, \%)},
%         ylabel={Frozen encoder (mean DSC, \%)},
%         xmin=54, xmax=76, ymin=48, ymax=70,
%         grid=major, grid style={gray!15},
%         tick label style={font=\footnotesize},
%         label style={font=\small},
%         clip=true,
%     ]
%         \addplot[draw=none, fill=gray!12] coordinates {(48,48) (76,76) (48,76)} -- cycle;
%         \node[font=\scriptsize, text=gray!70!black, anchor=north west] at (axis cs:54.3,69.7) {frozen $>$ fine-tuned};
%         \addplot[gray!70, thick, domain=48:76] {x};
%         \foreach \c in {110,120,130,140} {
%             \addplot[gray!50, dashed, domain=48:76] {\c - x};
%         }
%         \draw[-{Stealth[length=2mm]}, gray!70!black, thick] (axis cs:69.5,51) -- (axis cs:71.0,54.75) node[right, font=\scriptsize] {better};
%         \addplot[grijsD, densely dotted, thick, domain=48:76] {49.7};
%         \addplot[grijsD, densely dashdotted, thick] coordinates {(64.8,48) (64.8,70)};
%         \addplot[only marks, mark=*, mark size=2pt, mark options={m ssl}] coordinates {(69.0,62.6) (67.8,59.9)};
%         \addplot[only marks, mark=square*, mark size=2.2pt, mark options={m dino}] coordinates {(55.8,60.6)};
%         \addplot[only marks, mark=square*, mark size=2.2pt, mark options={m nnf}] coordinates {(72.6,66.5)};
%         \addplot[only marks, mark=star, mark size=3.5pt, color=paarsD, very thick] coordinates {(73.1,68.0)};
%         \addplot[only marks, mark=diamond*, mark size=2.8pt, mark options={m pc}] coordinates {(71.9,66.3)};
%         \node[font=\tiny, anchor=west, text=rodeD] at (axis cs:69.3,62.6) {MAE};
%         \node[font=\tiny, anchor=west, text=rodeD] at (axis cs:68.1,59.9) {SimMIM};
%         \node[font=\tiny, anchor=north, text=geleD] at (axis cs:55.8,60.1) {3DINO};
%         \node[font=\tiny, anchor=north, text=groenD] at (axis cs:72.8,66.0) {nnFoundation};
%         \node[font=\tiny, anchor=south, text=paarsD] at (axis cs:73.1,68.3) {OM};
%         \node[font=\tiny, anchor=east, text=blauwD] at (axis cs:71.6,66.3) {PC};
%         \node[font=\tiny, anchor=south west, text=grijsD] at (axis cs:64.9,48.0) {scratch};
%         \node[font=\tiny, anchor=south west, text=grijsD] at (axis cs:54.2,49.7) {random, frozen};
%     \end{axis}
%         \coordinate (szrow) at ($(teaser.north west)+(0,0.25cm+2ex)$);
%         \node[font=\small, anchor=west, text=gray!70!black] (sz0) at (szrow) {Size:};
%         \node[circle, sz nnf, minimum size=4.000ex, inner sep=0pt, anchor=west] (szc1) at ($(sz0.east |- szrow)+(1.6mm,0)$) {};
%         \node[font=\tiny, anchor=west, align=left, inner sep=0.5mm] (szl1) at (szc1.east) {nnFoundation\\551M};
%         \node[circle, sz dino, minimum size=2.236ex, inner sep=0pt, anchor=west] (szc2) at ($(szl1.east |- szrow)+(1.6mm,0)$) {};
%         \node[font=\tiny, anchor=west, align=left, inner sep=0.5mm] (szl2) at (szc2.east) {3DINO\\308M};
%         \node[circle, sz ssl, minimum size=1.132ex, inner sep=0pt, anchor=west] (szc3) at ($(szl2.east |- szrow)+(1.6mm,0)$) {};
%         \node[font=\tiny, anchor=west, align=left, inner sep=0.5mm] (szl3) at (szc3.east) {Primus-M\\156M};
%         \node[circle, sz om, minimum size=0.496ex, inner sep=0pt, anchor=west] (szc4) at ($(szl3.east |- szrow)+(1.6mm,0)$) {};
%         \node[font=\tiny, anchor=west, align=left, inner sep=0.5mm] (szl4) at (szc4.east) {\ours\\68M};
% \end{tikzpicture}

% \begin{tikzpicture}
%     \begin{customlegend}[legend columns=3, legend style={font=\scriptsize, draw=none, column sep=2mm, at={(teaser.north)}, anchor=south}, legend cell align=left,
%         legend entries={OM-baselines, 3DINO, nnFoundation, \omours, \pcours}]
%         \addlegendimage{only marks, mark=*, mark size=2pt, mark options={m ssl}}
%         \addlegendimage{only marks, mark=square*, mark size=2.2pt, mark options={m dino}}
%         \addlegendimage{only marks, mark=square*, mark size=2.2pt, mark options={m nnf}}
%         \addlegendimage{only marks, mark=star, mark size=3pt, color=paarsD, very thick}
%         \addlegendimage{only marks, mark=diamond*, mark size=2.8pt, mark options={m pc}}
%     \end{customlegend}
% \end{tikzpicture}

% =====================================================================================================

% \begingroup
% \pgfmathsetlengthmacro{\plotunit}{(\linewidth-6em)/16}
% \pgfmathsetlengthmacro{\leftwidth}{4*\plotunit}
% \pgfmathsetlengthmacro{\rightwidth}{12*\plotunit}
% \pgfmathsetlengthmacro{\plotheight}{0.65\linewidth}

% \def\bubbleradius{12}
% \pgfmathsetmacro{\rFoundation}{\bubbleradius}
% \pgfmathsetmacro{\rDino}{0.75*\bubbleradius*sqrt(308/551)}
% \pgfmathsetmacro{\rSsl}{0.75*\bubbleradius*sqrt(156/551)}
% \pgfmathsetmacro{\rManekko}{0.75*\bubbleradius*sqrt(68/551)}

% \begin{tikzpicture}[
%     % Size-encoded translucent halo.
%     halo/.style={
%         only marks,
%         mark=*,
%         mark options={
%             line width=0.6pt,
%             fill opacity=0.12,
%             draw opacity=0.30
%         }
%     },
%     % Fixed-size marker indicating the actual method location.
%     method x/.style={
%         only marks,
%         mark=x,
%         mark size=2.5pt,
%         mark options={
%             solid,
%             line width=1.1pt
%         }
%     },
%     method nnf/.style={draw=groenD, fill=groen},
%     method dino/.style={draw=geleD, fill=gele},
%     method ssl/.style={draw=rodeD, fill=rode},
%     method pcmanekko/.style={draw=blauwD, fill=blauwD},
%     method ommanekko/.style={draw=paarsD, fill=paarsD},
%     point label/.style={font=\tiny, inner sep=1pt, align=center}
% ]
%     \pgfplotsset{
%         teaser axis/.style={
%             scale only axis,
%             height=\plotheight,
%             ymin=48, ymax=70,
%             ytick={48,52,56,60,64,68},
%             enlarge x limits=false, enlarge y limits=false,
%             axis x line*=bottom, axis y line*=left,
%             tick align=outside,
%             grid=major, grid style={gray!15},
%             tick label style={font=\footnotesize},
%             label style={font=\small},
%             clip=true, clip mode=individual,
%             every axis plot/.append style={forget plot},
%         }
%     }

%     % Narrow left segment containing 3DINO.
%     \begin{axis}[
%         teaser axis, name=teaserleft,
%         width=\leftwidth, xmin=54, xmax=58,
%         xtick={54,56}, % Leave room for the 64 tick across the narrow break.
%         ylabel={Frozen encoder (mean DSC, \%)},
%     ]
%         \addplot[draw=none, fill=gray, fill opacity=0.08]
%             coordinates {(54,54) (58,58) (58,70) (54,70)} -- cycle;

%         \addplot[gray!70, thick, domain=54:58, samples=2] {x};

%         \pgfplotsinvokeforeach{110,120,130,140}{
%             \addplot[gray!50, dashed, domain=54:58, samples=2] {#1-x};
%         }

%         \addplot[grijsD, densely dotted, thick, domain=54:58, samples=2]
%             {49.7};

%         % Halo: radius still encodes model size.
%         \addplot[
%             halo,
%             method dino,
%             mark size=\rDino pt
%         ]
%             coordinates {(55.8,60.6)};

%         % Actual point: fixed-size x marker.
%         \addplot[
%             method x,
%             method dino
%         ]
%             coordinates {(55.8,60.6)};

%         \node[point label, anchor=south, yshift=11pt, text=geleD]
%             at (axis cs:55.8,60.6) {3DINO};

%         \node[font=\scriptsize, text=gray!70!black,
%               anchor=north west, align=left, inner sep=1pt]
%             at (axis cs:54.15,69.7) {frozen $>$\\fine-tuned};
%     \end{axis}

%     % Expanded right segment; the physical axis-break gap is only 1.5 mm.
%     \begin{axis}[
%         teaser axis, name=teaserright,
%         at={($(teaserleft.south east)+(1.5mm,0)$)}, anchor=south west,
%         width=\rightwidth, xmin=64, xmax=76,
%         xtick={64,66,68,70,72,74,76},
%         y axis line style={draw=none}, ytick style={draw=none},
%         yticklabels={},
%     ]
%         \addplot[draw=none, fill=gray, fill opacity=0.08]
%             coordinates {(64,64) (70,70) (64,70)} -- cycle;

%         \addplot[gray!70, thick, domain=64:76, samples=2] {x};

%         \pgfplotsinvokeforeach{110,120,130,140}{
%             \addplot[gray!50, dashed, domain=64:76, samples=2] {#1-x};
%         }

%         \addplot[grijsD, densely dotted, thick, domain=64:76, samples=2]
%             {49.7};

%         \addplot[grijsD, densely dashdotted, thick]
%             coordinates {(64.8,48) (64.8,70)};

%         \draw[-{Stealth[length=2mm]}, gray!70!black, thick]
%             (axis cs:71.3,52) -- (axis cs:73.3,54)
%             node[right, font=\scriptsize] {better};

%         % ---------------------------------------------------------
%         % Size-encoded translucent halos.
%         %
%         % Draw all halos first so that all x markers remain visible
%         % on top, including where halos overlap.
%         % ---------------------------------------------------------

%         \addplot[
%             halo,
%             method nnf,
%             mark size=\rFoundation pt
%         ]
%             coordinates {(72.6,66.5)};

%         \addplot[
%             halo,
%             method ssl,
%             mark size=\rSsl pt
%         ]
%             coordinates {(69.0,62.6) (67.8,59.9)};

%         \addplot[
%             halo,
%             method ommanekko,
%             mark size=\rManekko pt
%         ]
%             coordinates {(73.1,68.0)};

%         \addplot[
%             halo,
%             method pcmanekko,
%             mark size=\rManekko pt
%         ]
%             coordinates {(71.9,66.3)};

%         % ---------------------------------------------------------
%         % Fixed-size x markers at the exact method coordinates.
%         % ---------------------------------------------------------

%         \addplot[
%             method x,
%             method nnf
%         ]
%             coordinates {(72.6,66.5)};

%         \addplot[
%             method x,
%             method ssl
%         ]
%             coordinates {(69.0,62.6) (67.8,59.9)};

%         \addplot[
%             method x,
%             method ommanekko
%         ]
%             coordinates {(73.1,68.0)};

%         \addplot[
%             method x,
%             method pcmanekko
%         ]
%             coordinates {(71.9,66.3)};

%         \node[point label, anchor=west, text=rodeD]
%             at (axis cs:69.65,62.6) {MAE};

%         \node[point label, anchor=west, text=rodeD]
%             at (axis cs:68.45,59.9) {SimMIM};

%         \node[point label, anchor=north, yshift=-14pt, text=groenD]
%             at (axis cs:72.6,66.5) {nnFoundation};

%         \node[point label, anchor=south, text=paarsD]
%             at (axis cs:73.1,68.65) {Manekko};

%         \node[point label, anchor=east, align=right, text=blauwD]
%             at (axis cs:71.2,66.3) {Manekko};

%         \node[point label, anchor=south west, text=grijsD]
%             at (axis cs:65.05,48.15) {training from scratch};

%         \node[point label, anchor=south west, text=grijsD]
%             at (axis cs:60.05,49.85) {random, frozen};
%     \end{axis}

%     % Compact slash marks at the two edges of the break.
%     \foreach \edge in {teaserleft.south east,teaserright.south west} {
%         \draw[white, line width=2pt]
%             ($(\edge)+(-0.6mm,-0.6mm)$) --
%             ($(\edge)+(0.6mm,0.6mm)$);
%         \draw[black, line width=0.6pt]
%             ($(\edge)+(-0.6mm,-0.6mm)$) --
%             ($(\edge)+(0.6mm,0.6mm)$);
%     }

%     \node[font=\small, anchor=north] (teaserxlabel)
%         at ($(teaserleft.south west)!0.5!(teaserright.south east)+(0,-5mm)$)
%         {Full fine-tuning (mean DSC, \%)};

% \end{tikzpicture}

% \begin{tikzpicture}[
%     bubble/.style={only marks, mark=*, mark options={line width=0.6pt}},
%     bubble nnf/.style={draw=groenD, fill=groen},
%     bubble dino/.style={draw=geleD, fill=gele},
%     bubble ssl/.style={draw=rodeD, fill=rode},
%     bubble pcmanekko/.style={draw=blauwD, fill=blauwD!75!white},
%     bubble ommanekko/.style={draw=paarsD, fill=paarsD!75!white},
%     point label/.style={font=\tiny, inner sep=1pt, align=center}
% ]
%     \begin{customlegend}[
%         legend columns=3,
%         legend cell align=left,
%         legend style={
%             font=\scriptsize, draw=none,
%             column sep=1.75mm, row sep=0.4mm, inner sep=0pt
%         },
%         legend entries={
%             {\shortstack[l]{nnFoundation\\2.1M vols.; 551M}},
%             {\shortstack[l]{3DINO\\100k vols.; 308M}},
%             {\shortstack[l]{PrimusM baselines\\120k vols.; 156M}},
%             {\shortstack[l]{Manekko\\120k vols.; 68M}},
%             {\shortstack[l]{Manekko\\22k vols.; 68M}}
%         }
%     ]
%         \addlegendimage{bubble, bubble nnf, mark size=3pt}
%         \addlegendimage{bubble, bubble dino, mark size=3pt}
%         \addlegendimage{bubble, bubble ssl, mark size=3pt}
%         \addlegendimage{bubble, bubble ommanekko, mark size=3pt}
%         \addlegendimage{bubble, bubble pcmanekko, mark size=3pt}
%     \end{customlegend}
% \end{tikzpicture}
% \endgroup

% \begingroup
% \pgfmathsetlengthmacro{\plotunit}{(\linewidth-6em)/16}
% \pgfmathsetlengthmacro{\leftwidth}{4*\plotunit}
% \pgfmathsetlengthmacro{\rightwidth}{12*\plotunit}
% \pgfmathsetlengthmacro{\plotheight}{0.65\linewidth}

% \def\bubbleradius{12}
% \pgfmathsetmacro{\rFoundation}{\bubbleradius}
% \pgfmathsetmacro{\rDino}{0.75*\bubbleradius*sqrt(308/551)}
% \pgfmathsetmacro{\rSsl}{0.75*\bubbleradius*sqrt(156/551)}
% \pgfmathsetmacro{\rManekko}{0.75*\bubbleradius*sqrt(68/551)}

% \begin{tikzpicture}[
%     bubble/.style={only marks, mark=*, mark options={line width=0.6pt}},
%     bubble nnf/.style={draw=groenD, fill=groen},
%     bubble dino/.style={draw=geleD, fill=gele},
%     bubble ssl/.style={draw=rodeD, fill=rode},
%     bubble pcmanekko/.style={draw=blauwD, fill=blauwD!75!white},
%     bubble ommanekko/.style={draw=paarsD, fill=paarsD!75!white},
%     point label/.style={font=\tiny, inner sep=1pt, align=center}
% ]
%     \pgfplotsset{
%         teaser axis/.style={
%             scale only axis,
%             height=\plotheight,
%             ymin=48, ymax=70,
%             ytick={48,52,56,60,64,68},
%             enlarge x limits=false, enlarge y limits=false,
%             axis x line*=bottom, axis y line*=left,
%             tick align=outside,
%             grid=major, grid style={gray!15},
%             tick label style={font=\footnotesize},
%             label style={font=\small},
%             clip=true, clip mode=individual,
%             every axis plot/.append style={forget plot},
%         }
%     }

%     % Narrow left segment containing 3DINO.
%     \begin{axis}[
%         teaser axis, name=teaserleft,
%         width=\leftwidth, xmin=54, xmax=58,
%         xtick={54,56}, % Leave room for the 64 tick across the narrow break.
%         ylabel={Frozen encoder (mean DSC, \%)},
%     ]
%         \addplot[draw=none, fill=gray, fill opacity=0.08]
%             coordinates {(54,54) (58,58) (58,70) (54,70)} -- cycle;

%         \addplot[gray!70, thick, domain=54:58, samples=2] {x};

%         \pgfplotsinvokeforeach{110,120,130,140}{
%             \addplot[gray!50, dashed, domain=54:58, samples=2] {#1-x};
%         }

%         \addplot[grijsD, densely dotted, thick, domain=54:58, samples=2]
%             {49.7};

%         \addplot[bubble, bubble dino, mark size=\rDino pt]
%             coordinates {(55.8,60.6)};

%         \node[point label, anchor=south, yshift=11pt, text=geleD]
%             at (axis cs:55.8,60.6) {3DINO};

%         \node[font=\scriptsize, text=gray!70!black,
%               anchor=north west, align=left, inner sep=1pt]
%             at (axis cs:54.15,69.7) {frozen $>$\\fine-tuned};
%     \end{axis}

%     % Expanded right segment; the physical axis-break gap is only 1.5 mm.
%     \begin{axis}[
%         teaser axis, name=teaserright,
%         at={($(teaserleft.south east)+(1.5mm,0)$)}, anchor=south west,
%         width=\rightwidth, xmin=64, xmax=76,
%         xtick={64,66,68,70,72,74,76},
%         y axis line style={draw=none}, ytick style={draw=none},
%         yticklabels={},
%     ]
%         \addplot[draw=none, fill=gray, fill opacity=0.08]
%             coordinates {(64,64) (70,70) (64,70)} -- cycle;

%         \addplot[gray!70, thick, domain=64:76, samples=2] {x};

%         \pgfplotsinvokeforeach{110,120,130,140}{
%             \addplot[gray!50, dashed, domain=64:76, samples=2] {#1-x};
%         }

%         \addplot[grijsD, densely dotted, thick, domain=64:76, samples=2]
%             {49.7};

%         \addplot[grijsD, densely dashdotted, thick]
%             coordinates {(64.8,48) (64.8,70)};

%         \draw[-{Stealth[length=2mm]}, gray!70!black, thick]
%             (axis cs:71.3,52) -- (axis cs:73.3,54)
%             node[right, font=\scriptsize] {better};

%         % Large bubbles first; small Manekko bubbles last, on top.
%         \addplot[bubble, bubble nnf, mark size=\rFoundation pt]
%             coordinates {(72.6,66.5)};

%         \addplot[bubble, bubble ssl, mark size=\rSsl pt]
%             coordinates {(69.0,62.6) (67.8,59.9)};

%         \addplot[bubble, bubble ommanekko, mark size=\rManekko pt]
%             coordinates {(73.1,68.0)};

%         \addplot[bubble, bubble pcmanekko, mark size=\rManekko pt]
%             coordinates {(71.9,66.3)};

%         \node[point label, anchor=west, text=rodeD]
%             at (axis cs:69.65,62.6) {MAE};

%         \node[point label, anchor=west, text=rodeD]
%             at (axis cs:68.45,59.9) {SimMIM};

%         \node[point label, anchor=north, yshift=-14pt, text=groenD]
%             at (axis cs:72.6,66.5) {nnFoundation};

%         \node[point label, anchor=south, text=paarsD]
%             at (axis cs:73.1,68.65) {Manekko};

%         \node[point label, anchor=east, align=right, text=blauwD]
%             at (axis cs:71.2,66.3) {Manekko};

%         \node[point label, anchor=south west, text=grijsD]
%             at (axis cs:65.05,48.15) {training from scratch};

%         \node[point label, anchor=south west, text=grijsD]
%             at (axis cs:60.05,49.85) {random, frozen};
%     \end{axis}

%     % Compact slash marks at the two edges of the break.
%     \foreach \edge in {teaserleft.south east,teaserright.south west} {
%         \draw[white, line width=2pt]
%             ($(\edge)+(-0.6mm,-0.6mm)$) --
%             ($(\edge)+(0.6mm,0.6mm)$);
%         \draw[black, line width=0.6pt]
%             ($(\edge)+(-0.6mm,-0.6mm)$) --
%             ($(\edge)+(0.6mm,0.6mm)$);
%     }

%     \node[font=\small, anchor=north] (teaserxlabel)
%         at ($(teaserleft.south west)!0.5!(teaserright.south east)+(0,-5mm)$)
%         {Full fine-tuning (mean DSC, \%)};

% \end{tikzpicture}

% \begin{tikzpicture}[
%     bubble/.style={only marks, mark=*, mark options={line width=0.6pt}},
%     bubble nnf/.style={draw=groenD, fill=groen},
%     bubble dino/.style={draw=geleD, fill=gele},
%     bubble ssl/.style={draw=rodeD, fill=rode},
%     bubble pcmanekko/.style={draw=blauwD, fill=blauwD!75!white},
%     bubble ommanekko/.style={draw=paarsD, fill=paarsD!75!white},
%     point label/.style={font=\tiny, inner sep=1pt, align=center}
% ]
%     \begin{customlegend}[
%         legend columns=3,
%         legend cell align=left,
%         legend style={
%             font=\scriptsize, draw=none,
%             column sep=1.75mm, row sep=0.4mm, inner sep=0pt
%         },
%         legend entries={
%             {\shortstack[l]{nnFoundation\\2.1M vols.; 551M}},
%             {\shortstack[l]{3DINO\\100k vols.; 308M}},
%             {\shortstack[l]{PrimusM baselines\\120k vols.; 156M}},
%             {\shortstack[l]{Manekko\\120k vols.; 68M}},
%             {\shortstack[l]{Manekko\\22k vols.; 68M}}
%         }
%     ]
%         \addlegendimage{bubble, bubble nnf, mark size=3pt}
%         \addlegendimage{bubble, bubble dino, mark size=3pt}
%         \addlegendimage{bubble, bubble ssl, mark size=3pt}
%         \addlegendimage{bubble, bubble ommanekko, mark size=3pt}
%         \addlegendimage{bubble, bubble pcmanekko, mark size=3pt}
%     \end{customlegend}
% \end{tikzpicture}
% \endgroup
